Globally Optimal Multi-Scale Monocular Hand-Eye Calibration Using Dual Quaternions

In this work, we present an approach for monocular hand-eye calibration from per-sensor ego-motion based on dual quaternions. Due to non-metrically scaled translations of monocular odometry, a scaling factor has to be estimated in addition to the rotation and translation calibration. For this, we derive a quadratically constrained quadratic program that allows a combined estimation of all extrinsic calibration parameters. Using dual quaternions leads to low run-times due to their compact representation. Our problem formulation further allows to estimate multiple scalings simultaneously for different sequences of the same sensor setup. Based on our problem formulation, we derive both, a fast local and a globally optimal solving approach. Finally, our algorithms are evaluated and compared to state-of-the-art approaches on simulated and real-world data, e.g., the EuRoC MAV dataset.

==> images/influence_noise_noscale.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{groupplot}[
group style={group size=1 by 1,horizontal sep=1.5cm, vertical sep=2cm},
]

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!70!black},
xlabel={Noise Sensor $b$ [\%]},
xmin=0, xmax=0.2,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 5, 10, 15, 20},
% xticklabel style={/pgf/number format/fixed},
y grid style={white!70!black},
ylabel={Noise Sensor $a$ [\%]},
ymin=0, ymax=0.2,
ytick style={color=black},
ytick={0, 0.05, 0.1, 0.15, 0.2},
yticklabels={0, 5, 10, 15, 20},
label style={font=\LARGE},
title= $\varepsilon_t$ [$\si{\metre}\text{]}$,
title style={font=\LARGE}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.2, ymin=-0.002, ymax=0.2] {images/pics/calibration_order-000.png};

\end{groupplot}

\end{tikzpicture}


==> images/influence_noise_scale.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=3.5cm, vertical sep=2cm},
]


\nextgroupplot[
colorbar,
colorbar style={},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!70!black},
xlabel={Noise Sensor $b$ [\%]},
xmin=0, xmax=0.2,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 5, 10, 15, 20},
% xticklabel style={/pgf/number format/fixed},
y grid style={white!70!black},
ylabel={Noise Sensor $a$ [\%]},
ymin=0, ymax=0.2,
ytick style={color=black},
ytick={0, 0.05, 0.1, 0.15, 0.2},
yticklabels={0, 5, 10, 15, 20},
label style={font=\LARGE},
title= $\varepsilon_t$ [$\si{\metre}\text{]}$,
title style={font=\LARGE}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.2, ymin=0, ymax=0.2] {images/pics/calibration_order-001.png};

% \nextgroupplot[group/empty plot]
            
\nextgroupplot[
colorbar,
colorbar style={
    ytick={0.0,0.417,0.833},
    yticklabels={0,0.05,0.1}
},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!70!black},
xlabel={Noise Sensor $b$ [\%]},
xmin=0, xmax=0.2,
xtick style={color=black},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={0, 5, 10, 15, 20},
% xticklabel style={/pgf/number format/fixed},
y grid style={white!70!black},
ymin=0, ymax=0.2,
ytick style={color=black},
ytick={0, 0.05, 0.1, 0.15, 0.2},
yticklabels={0, 5, 10, 15, 20},
label style={font=\LARGE},
title= $\varepsilon_\alpha$ [unitless\text{]},
title style={font=\LARGE}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.2, ymin=0, ymax=0.2] {images/pics/calibration_order-002.png};
\end{groupplot}

\end{tikzpicture}


==> images/noised_brookshire_histogram.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.96078431372549,0.870588235294118,0.701960784313725}

\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{groupplot}[group style={group size=2 by 4,horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=1, line width=1, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=2, transform shape}},
tick align=outside,
tick pos=both,
label style={font=\LARGE},
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=0.6, xmax=1.9,
xtick={0.8,1.0,1,1.2,1.4,1.6,1.8},
y grid style={white!70!black},
ylabel={Counts},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\addlegendimage{ybar,area legend, draw=none,fill=color0,fill opacity=0.5}
\addlegendentry{\small\method{Global}}
\addlegendimage{ybar,area legend,draw=none,fill=color1,fill opacity=0.5}
\addlegendentry{\small\method{Wei}}
\addlegendimage{ybar,area legend,draw=none,fill=color2,fill opacity=0.5}
\addlegendentry{\small\method{Wise}}


\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.751419014927087,0) rectangle (axis cs:0.841754331043402,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.841754331043402,0) rectangle (axis cs:0.932089647159717,36);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.932089647159717,0) rectangle (axis cs:1.02242496327603,36);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.02242496327603,0) rectangle (axis cs:1.11276027939235,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.11276027939235,0) rectangle (axis cs:1.20309559550866,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.20309559550866,0) rectangle (axis cs:1.29343091162498,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.29343091162498,0) rectangle (axis cs:1.38376622774129,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.38376622774129,0) rectangle (axis cs:1.47410154385761,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.47410154385761,0) rectangle (axis cs:1.56443685997392,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.56443685997392,0) rectangle (axis cs:1.65477217609024,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.809354269340059,0) rectangle (axis cs:0.898051570363436,7);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.898051570363436,0) rectangle (axis cs:0.986748871386812,15);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.986748871386812,0) rectangle (axis cs:1.07544617241019,22);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.07544617241019,0) rectangle (axis cs:1.16414347343356,29);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.16414347343356,0) rectangle (axis cs:1.25284077445694,13);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.25284077445694,0) rectangle (axis cs:1.34153807548032,6);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.34153807548032,0) rectangle (axis cs:1.43023537650369,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.43023537650369,0) rectangle (axis cs:1.51893267752707,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.51893267752707,0) rectangle (axis cs:1.60762997855045,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.60762997855045,0) rectangle (axis cs:1.69632727957382,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.791596530589294,0) rectangle (axis cs:0.879075846484393,7);


\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.879075846484393,0) rectangle (axis cs:0.966555162379491,11);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.966555162379491,0) rectangle (axis cs:1.05403447827459,24);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.05403447827459,0) rectangle (axis cs:1.14151379416969,29);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.14151379416969,0) rectangle (axis cs:1.22899311006479,14);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.22899311006479,0) rectangle (axis cs:1.31647242595989,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.31647242595989,0) rectangle (axis cs:1.40395174185498,5);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.40395174185498,0) rectangle (axis cs:1.49143105775008,2);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.49143105775008,0) rectangle (axis cs:1.57891037364518,0);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.57891037364518,0) rectangle (axis cs:1.66638968954028,1);


\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=1, xmax=1.9,
xtick={1.0,1.2,1.4,1.6,1.8},
y grid style={white!70!black},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.04642446972072,0) rectangle (axis cs:1.05663890018812,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.05663890018812,0) rectangle (axis cs:1.06685333065551,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.06685333065551,0) rectangle (axis cs:1.07706776112291,41);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.07706776112291,0) rectangle (axis cs:1.08728219159031,30);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.08728219159031,0) rectangle (axis cs:1.0974966220577,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.0974966220577,0) rectangle (axis cs:1.1077110525251,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.1077110525251,0) rectangle (axis cs:1.1179254829925,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.1179254829925,0) rectangle (axis cs:1.12813991345989,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.12813991345989,0) rectangle (axis cs:1.13835434392729,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.13835434392729,0) rectangle (axis cs:1.14856877439469,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.056236459495,0) rectangle (axis cs:1.06564045561465,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.06564045561465,0) rectangle (axis cs:1.0750444517343,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.0750444517343,0) rectangle (axis cs:1.08444844785395,5);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.08444844785395,0) rectangle (axis cs:1.09385244397359,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.09385244397359,0) rectangle (axis cs:1.10325644009324,15);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.10325644009324,0) rectangle (axis cs:1.11266043621289,29);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.11266043621289,0) rectangle (axis cs:1.12206443233254,18);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.12206443233254,0) rectangle (axis cs:1.13146842845219,7);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.13146842845219,0) rectangle (axis cs:1.14087242457183,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.14087242457183,0) rectangle (axis cs:1.15027642069148,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.66552518269756,0) rectangle (axis cs:1.68093520764418,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.68093520764418,0) rectangle (axis cs:1.69634523259081,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.69634523259081,0) rectangle (axis cs:1.71175525753743,11);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.71175525753743,0) rectangle (axis cs:1.72716528248406,16);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.72716528248406,0) rectangle (axis cs:1.74257530743069,18);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.74257530743069,0) rectangle (axis cs:1.75798533237731,21);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.75798533237731,0) rectangle (axis cs:1.77339535732394,9);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.77339535732394,0) rectangle (axis cs:1.78880538227056,9);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.78880538227056,0) rectangle (axis cs:1.80421540721719,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.80421540721719,0) rectangle (axis cs:1.81962543216381,2);
\draw (axis cs:1.45,38) node[
  scale=1.75,
  fill=color3,
  draw=black,
  fill opacity=0.75,
  rounded corners,
  anchor=north,
  text=black,
  align=right
]{$\sigma_r=1.0\%$\\
$\sigma_t=0.5\%$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=2, transform shape}},
tick align=outside,
tick pos=both,
label style={font=\LARGE},
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=0.6, xmax=1.9,
xtick style={color=black},
xtick={0.8,1.0,1,1.2,1.4,1.6,1.8},
y grid style={white!70!black},
ylabel={Counts},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\addlegendimage{ybar,area legend, draw=none,fill=color0,fill opacity=0.5}
\addlegendentry{\small\method{Global}}
\addlegendimage{ybar,area legend,draw=none,fill=color1,fill opacity=0.5}
\addlegendentry{\small\method{Wei}}
\addlegendimage{ybar,area legend,draw=none,fill=color2,fill opacity=0.5}
\addlegendentry{\small\method{Wise}}

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.751419014927087,0) rectangle (axis cs:0.841754331043402,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.639362661486143,0) rectangle (axis cs:0.738700731097255,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.738700731097255,0) rectangle (axis cs:0.838038800708367,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.838038800708367,0) rectangle (axis cs:0.937376870319479,18);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.93737687031948,0) rectangle (axis cs:1.03671493993059,31);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.03671493993059,0) rectangle (axis cs:1.1360530095417,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.1360530095417,0) rectangle (axis cs:1.23539107915282,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.23539107915282,0) rectangle (axis cs:1.33472914876393,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.33472914876393,0) rectangle (axis cs:1.43406721837504,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.43406721837504,0) rectangle (axis cs:1.53340528798615,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.53340528798615,0) rectangle (axis cs:1.63274335759727,3);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.682298847464559,0) rectangle (axis cs:0.782840622626585,2);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.782840622626585,0) rectangle (axis cs:0.883382397788611,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.883382397788611,0) rectangle (axis cs:0.983924172950637,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.983924172950636,0) rectangle (axis cs:1.08446594811266,21);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.08446594811266,0) rectangle (axis cs:1.18500772327469,23);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.18500772327469,0) rectangle (axis cs:1.28554949843671,15);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.28554949843671,0) rectangle (axis cs:1.38609127359874,6);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.38609127359874,0) rectangle (axis cs:1.48663304876076,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.48663304876077,0) rectangle (axis cs:1.58717482392279,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.58717482392279,0) rectangle (axis cs:1.68771659908482,3);

\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.661933282543933,0) rectangle (axis cs:0.760301973570351,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.760301973570351,0) rectangle (axis cs:0.858670664596768,9);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.858670664596768,0) rectangle (axis cs:0.957039355623186,8);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.957039355623186,0) rectangle (axis cs:1.0554080466496,22);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.0554080466496,0) rectangle (axis cs:1.15377673767602,24);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.15377673767602,0) rectangle (axis cs:1.25214542870244,12);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.25214542870244,0) rectangle (axis cs:1.35051411972886,9);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.35051411972886,0) rectangle (axis cs:1.44888281075527,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.44888281075527,0) rectangle (axis cs:1.54725150178169,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.54725150178169,0) rectangle (axis cs:1.64562019280811,3);

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=1, xmax=1.9,
xtick={1.0,1.2,1.4,1.6,1.8},
y grid style={white!70!black},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.05416543399297,0) rectangle (axis cs:1.06570103076554,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.06570103076554,0) rectangle (axis cs:1.0772366275381,25);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.0772366275381,0) rectangle (axis cs:1.08877222431067,28);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.08877222431067,0) rectangle (axis cs:1.10030782108323,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.10030782108323,0) rectangle (axis cs:1.11184341785579,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.11184341785579,0) rectangle (axis cs:1.12337901462836,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.12337901462836,0) rectangle (axis cs:1.13491461140092,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.13491461140092,0) rectangle (axis cs:1.14645020817349,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.14645020817349,0) rectangle (axis cs:1.15798580494605,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.15798580494605,0) rectangle (axis cs:1.16952140171862,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.0515635082118,0) rectangle (axis cs:1.06364280656965,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.06364280656965,0) rectangle (axis cs:1.0757221049275,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.0757221049275,0) rectangle (axis cs:1.08780140328536,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.08780140328536,0) rectangle (axis cs:1.09988070164321,19);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.09988070164321,0) rectangle (axis cs:1.11196000000106,20);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.11196000000106,0) rectangle (axis cs:1.12403929835891,15);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.12403929835891,0) rectangle (axis cs:1.13611859671677,10);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.13611859671677,0) rectangle (axis cs:1.14819789507462,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.14819789507462,0) rectangle (axis cs:1.16027719343247,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.16027719343247,0) rectangle (axis cs:1.17235649179032,4);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.64451394536985,0) rectangle (axis cs:1.66242883886876,5);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.66242883886876,0) rectangle (axis cs:1.68034373236767,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.68034373236767,0) rectangle (axis cs:1.69825862586658,9);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.69825862586658,0) rectangle (axis cs:1.71617351936549,13);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.71617351936549,0) rectangle (axis cs:1.7340884128644,17);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.7340884128644,0) rectangle (axis cs:1.75200330636331,16);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.75200330636331,0) rectangle (axis cs:1.76991819986222,13);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.76991819986222,0) rectangle (axis cs:1.78783309336113,10);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.78783309336113,0) rectangle (axis cs:1.80574798686004,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.80574798686004,0) rectangle (axis cs:1.82366288035895,4);
\draw (axis cs:1.45,38) node[
  scale=1.75,
  fill=color3,
  draw=black,
  fill opacity=0.75,
  rounded corners,
  anchor=north,
  text=black,
  align=right
]{$\sigma_r=1.5\%$\\
$\sigma_t=0.5\%$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=2, transform shape}},
tick align=outside,
tick pos=both,
label style={font=\LARGE},
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=0.6, xmax=1.9,
xtick style={color=black},
xtick={0.8,1.0,1,1.2,1.4,1.6,1.8},
y grid style={white!70!black},
ylabel={Counts},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\addlegendimage{ybar,area legend, draw=none,fill=color0,fill opacity=0.5}
\addlegendentry{\small\method{Global}}
\addlegendimage{ybar,area legend,draw=none,fill=color1,fill opacity=0.5}
\addlegendentry{\small\method{Wei}}
\addlegendimage{ybar,area legend,draw=none,fill=color2,fill opacity=0.5}
\addlegendentry{\small\method{Wise}}


\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.751419014927087,0) rectangle (axis cs:0.841754331043402,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.71192924967502,0) rectangle (axis cs:0.786970477646986,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.786970477646985,0) rectangle (axis cs:0.862011705618951,17);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.862011705618951,0) rectangle (axis cs:0.937052933590916,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.937052933590916,0) rectangle (axis cs:1.01209416156288,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.01209416156288,0) rectangle (axis cs:1.08713538953485,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.08713538953485,0) rectangle (axis cs:1.16217661750681,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.16217661750681,0) rectangle (axis cs:1.23721784547878,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.23721784547878,0) rectangle (axis cs:1.31225907345074,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.31225907345074,0) rectangle (axis cs:1.38730030142271,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.38730030142271,0) rectangle (axis cs:1.46234152939467,1);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.795392732704419,0) rectangle (axis cs:0.863571375130357,7);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.863571375130357,0) rectangle (axis cs:0.931750017556295,7);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.931750017556295,0) rectangle (axis cs:0.999928659982233,12);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.999928659982233,0) rectangle (axis cs:1.06810730240817,17);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.06810730240817,0) rectangle (axis cs:1.13628594483411,20);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.13628594483411,0) rectangle (axis cs:1.20446458726005,17);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.20446458726005,0) rectangle (axis cs:1.27264322968599,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.27264322968599,0) rectangle (axis cs:1.34082187211192,5);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.34082187211192,0) rectangle (axis cs:1.40900051453786,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.40900051453786,0) rectangle (axis cs:1.4771791569638,3);

\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.778781392904089,0) rectangle (axis cs:0.846934514340232,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.846934514340232,0) rectangle (axis cs:0.915087635776375,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.915087635776375,0) rectangle (axis cs:0.983240757212517,11);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.983240757212517,0) rectangle (axis cs:1.05139387864866,19);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.05139387864866,0) rectangle (axis cs:1.1195470000848,20);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.1195470000848,0) rectangle (axis cs:1.18770012152095,16);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.18770012152095,0) rectangle (axis cs:1.25585324295709,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.25585324295709,0) rectangle (axis cs:1.32400636439323,8);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.32400636439323,0) rectangle (axis cs:1.39215948582937,3);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.39215948582937,0) rectangle (axis cs:1.46031260726552,2);


\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=1, xmax=1.9,
xtick={1.0,1.2,1.4,1.6,1.8},
y grid style={white!70!black},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.03840081931539,0) rectangle (axis cs:1.05147644044489,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.05147644044489,0) rectangle (axis cs:1.06455206157439,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.06455206157439,0) rectangle (axis cs:1.07762768270389,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.07762768270389,0) rectangle (axis cs:1.09070330383339,28);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.09070330383339,0) rectangle (axis cs:1.10377892496289,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.10377892496289,0) rectangle (axis cs:1.11685454609239,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.11685454609239,0) rectangle (axis cs:1.12993016722189,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.12993016722189,0) rectangle (axis cs:1.14300578835139,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.14300578835139,0) rectangle (axis cs:1.15608140948089,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.15608140948089,0) rectangle (axis cs:1.16915703061039,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.04696498645353,0) rectangle (axis cs:1.06118371698,2);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.06118371698,0) rectangle (axis cs:1.07540244750647,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.07540244750647,0) rectangle (axis cs:1.08962117803294,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.08962117803294,0) rectangle (axis cs:1.10383990855942,21);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.10383990855942,0) rectangle (axis cs:1.11805863908589,24);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.11805863908589,0) rectangle (axis cs:1.13227736961236,13);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.13227736961236,0) rectangle (axis cs:1.14649610013883,16);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.14649610013883,0) rectangle (axis cs:1.1607148306653,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.1607148306653,0) rectangle (axis cs:1.17493356119178,2);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.17493356119178,0) rectangle (axis cs:1.18915229171825,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.59664024163922,0) rectangle (axis cs:1.62399038858785,2);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.62399038858785,0) rectangle (axis cs:1.65134053553648,3);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.65134053553648,0) rectangle (axis cs:1.67869068248511,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.67869068248511,0) rectangle (axis cs:1.70604082943374,14);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.70604082943374,0) rectangle (axis cs:1.73339097638237,13);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.73339097638237,0) rectangle (axis cs:1.760741123331,16);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.760741123331,0) rectangle (axis cs:1.78809127027963,24);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.78809127027963,0) rectangle (axis cs:1.81544141722826,12);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.81544141722826,0) rectangle (axis cs:1.84279156417689,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.84279156417689,0) rectangle (axis cs:1.87014171112552,3);
\draw (axis cs:1.45,38) node[
  scale=1.75,
  fill=color3,
  draw=black,
  fill opacity=0.75,
  rounded corners,
  anchor=north,
  text=black,
  align=right
]{$\sigma_r=1.0\%$\\
$\sigma_t=1.0\%$};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=2, transform shape}},
tick align=outside,
tick pos=both,
label style={font=\LARGE},
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=0.6, xmax=1.9,
xtick style={color=black},
xtick={0.8,1.0,1,1.2,1.4,1.6,1.8},
xlabel={Rotation Error [$\si{\degree}$]},
y grid style={white!70!black},
ylabel={Counts},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\addlegendimage{ybar,area legend, draw=none,fill=color0,fill opacity=0.5}
\addlegendentry{\small\method{Global}}
\addlegendimage{ybar,area legend,draw=none,fill=color1,fill opacity=0.5}
\addlegendentry{\small\method{Wei}}
\addlegendimage{ybar,area legend,draw=none,fill=color2,fill opacity=0.5}
\addlegendentry{\small\method{Wise}}


\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.751419014927087,0) rectangle (axis cs:0.841754331043402,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.673240230487161,0) rectangle (axis cs:0.786918616559546,9);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.786918616559546,0) rectangle (axis cs:0.900597002631931,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.900597002631931,0) rectangle (axis cs:1.01427538870432,30);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.01427538870432,0) rectangle (axis cs:1.1279537747767,19);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.1279537747767,0) rectangle (axis cs:1.24163216084909,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.24163216084909,0) rectangle (axis cs:1.35531054692147,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.35531054692147,0) rectangle (axis cs:1.46898893299386,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.46898893299386,0) rectangle (axis cs:1.58266731906624,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.58266731906624,0) rectangle (axis cs:1.69634570513863,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.69634570513863,0) rectangle (axis cs:1.81002409121102,2);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.69191231554648,0) rectangle (axis cs:0.807880822662381,2);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.807880822662381,0) rectangle (axis cs:0.923849329778282,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.923849329778282,0) rectangle (axis cs:1.03981783689418,23);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.03981783689418,0) rectangle (axis cs:1.15578634401009,24);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.15578634401008,0) rectangle (axis cs:1.27175485112599,17);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.27175485112599,0) rectangle (axis cs:1.38772335824189,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.38772335824189,0) rectangle (axis cs:1.50369186535779,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.50369186535779,0) rectangle (axis cs:1.61966037247369,6);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.61966037247369,0) rectangle (axis cs:1.73562887958959,2);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.73562887958959,0) rectangle (axis cs:1.85159738670549,2);

\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.669233438279371,0) rectangle (axis cs:0.784317493379798,2);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.784317493379798,0) rectangle (axis cs:0.899401548480225,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.899401548480225,0) rectangle (axis cs:1.01448560358065,22);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.01448560358065,0) rectangle (axis cs:1.12956965868108,26);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.12956965868108,0) rectangle (axis cs:1.24465371378151,17);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.24465371378151,0) rectangle (axis cs:1.35973776888193,10);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.35973776888193,0) rectangle (axis cs:1.47482182398236,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.47482182398236,0) rectangle (axis cs:1.58990587908279,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.58990587908279,0) rectangle (axis cs:1.70498993418322,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.70498993418322,0) rectangle (axis cs:1.82007398928364,2);


\nextgroupplot[
tick align=outside,
tick pos=both,
label style={font=\LARGE},
x grid style={white!70!black},
xmajorgrids,
xminorgrids,
xmin=1, xmax=1.9,
xtick={1.0,1.2,1.4,1.6,1.8},
xlabel={Translation Error [$\si{\centi\meter}$]},
y grid style={white!70!black},
ymajorgrids,
yminorgrids,
ymin=0, ymax=40,
ytick={0,10,20,30,40}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.02817862061738,0) rectangle (axis cs:1.0456295268708,6);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.0456295268708,0) rectangle (axis cs:1.06308043312421,13);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.06308043312421,0) rectangle (axis cs:1.08053133937763,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.08053133937763,0) rectangle (axis cs:1.09798224563104,20);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.09798224563104,0) rectangle (axis cs:1.11543315188446,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.11543315188446,0) rectangle (axis cs:1.13288405813787,15);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.13288405813787,0) rectangle (axis cs:1.15033496439129,7);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.15033496439129,0) rectangle (axis cs:1.1677858706447,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.1677858706447,0) rectangle (axis cs:1.18523677689812,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.18523677689812,0) rectangle (axis cs:1.20268768315153,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.04084886570871,0) rectangle (axis cs:1.05756685498008,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.05756685498008,0) rectangle (axis cs:1.07428484425145,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.07428484425145,0) rectangle (axis cs:1.09100283352282,14);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.09100283352282,0) rectangle (axis cs:1.10772082279419,11);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.10772082279419,0) rectangle (axis cs:1.12443881206556,20);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.12443881206556,0) rectangle (axis cs:1.14115680133693,21);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.14115680133693,0) rectangle (axis cs:1.1578747906083,15);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.1578747906083,0) rectangle (axis cs:1.17459277987967,5);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.17459277987967,0) rectangle (axis cs:1.19131076915104,1);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.19131076915104,0) rectangle (axis cs:1.20802875842241,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.55302991644398,0) rectangle (axis cs:1.59194237975507,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.59194237975507,0) rectangle (axis cs:1.63085484306616,6);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.63085484306616,0) rectangle (axis cs:1.66976730637724,8);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.66976730637724,0) rectangle (axis cs:1.70867976968833,21);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.70867976968833,0) rectangle (axis cs:1.74759223299942,24);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.74759223299942,0) rectangle (axis cs:1.78650469631051,18);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.78650469631051,0) rectangle (axis cs:1.82541715962159,15);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.82541715962159,0) rectangle (axis cs:1.86432962293268,3);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.86432962293268,0) rectangle (axis cs:1.90324208624377,3);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.90324208624377,0) rectangle (axis cs:1.94215454955486,1);
\draw (axis cs:1.45,38) node[
  scale=1.75,
  fill=color3,
  draw=black,
  fill opacity=0.75,
  rounded corners,
  anchor=north,
  text=black,
  align=right
]{$\sigma_r=1.5\%$\\
$\sigma_t=1.0\%$};
\end{groupplot}

\end{tikzpicture}

